Computational analysis of transport in three-dimensional heterogeneous materials

Porous and heterogeneous materials are found in many applications from composites, membranes, chemical reactors, and other engineered materials to biological matter and natural subsurface structures. In this work we propose an integrated approach to generate, study and upscale transport equations in random and periodic porous structures. The geometry generation is based on random algorithms or ballistic deposition. In particular, a new algorithm is proposed to generate random packings of ellipsoids with random orientation and tunable porosity and connectivity. The porous structure is then meshed using locally refined Cartesian-based or unstructured strategies. Transport equations are thus solved in a finite-volume formulation with quasi-periodic boundary conditions to simplify the upscaling problem by solving simple closure problems consistent with the classical theory of homogenisation for linear advection-diffusion-reaction operators. Existing simulation codes are extended with novel developments and integrated to produce a fully open-source simulation pipeline. A showcase of a few interesting three-dimensional applications of these computational approaches is then presented. Firstly, convergence properties and the transport and dispersion properties of a periodic arrangement of spheres are studied. Then, heat transfer problems are considered in a pipe with layers of deposited particles of different heights, and in heterogeneous anisotropic materials.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> computational_cells.tex <==

\begin{tikzpicture}[use Hobby shortcut,closed=true,scale=0.45]

%wind direction
\draw[black, -{Stealth[length=2mm]}] (2,8) -- (6,8);
\node[black] at (4,7.3) {{\large Wind direction}};

%faccia anteriore
\draw[black] (0,5) -- (0,0) -- (5,0) ;
%faccia superiore
\draw[black] (6,6.5) -- (1.75,6.2) -- (0,5) -- (3,5) ;
%lati nascosti
\draw[black, dashed] (1.75,6.2)--(2,2)--(7.5,1.5);
\draw[black, dashed] (2,2)--(0,0);
%faccia i-esima
\draw[fill=gray!20!, fill opacity=0.2] (5,0)--(7.5,1.5)--(6,6.5)--(3,5)--(5,0);
%centro cella
\draw[black, line width=0.45mm] (2.85,3)--(3.15,3);
\draw[black, line width=0.45mm] (3,2.85)--(3,3.15);
\node at (2.5,3) {{\large $P$}};

%nome cella
\node at (1.65,0.5) {{\large $V$}};
%versore
\draw[-{Stealth[length=2mm]}] (5.66,3.4) -- (7.9,4.2);
\node at (8,4.5) {{\large $\mathbf{n}_f$}};
%centro faccia
\draw[black,fill](5.6,3.4) circle [radius=0.15];

%faccia anteriore
\draw[blue] (5,0) -- (9,-0.5) -- (9,4) -- (3,5);
%faccia laterale
\draw[blue] (9,-0.5) -- (12,1) -- (12,5.5) -- (9,4);
%faccia superiore
\draw[blue] (12,5.5) -- (6,6.5);
%lati nascosti
\draw[blue, dashed] (12,1) -- (7.5,1.5);
%centro cella
\draw[blue, line width=0.45mm] (7.8,2.65) -- (7.8,2.95);
\draw[blue, line width=0.45mm] (7.65,2.8) -- (7.95,2.8);
\node[blue] at (8.3,2.8) {{\large $E$}};

%linea centri
\draw[red, -{Stealth[length=2mm]}] (3,3) -- (7.8,2.8);
\node[red] at (6.5,2.2) {{\large $\mathbf{d}$}};
%punto
\draw[red,fill](5.4,2.9) circle [radius=0.15];

%faccia anteriore
\draw[green] (0,0) -- (-5,0) -- (-5,4) -- (0,5);
%faccia superiore
\draw[green] (-5,4)-- (-2.5,5.5) -- (1.75,6.2);
%faccie nascoste
\draw[green, dashed] (-5,0) -- (-2.5,1.5) -- (2,2);
\draw[green, dashed] (-2.5,5.5) -- (-2.5,1.5);
%centro cella
\draw[green, line width=0.45mm] (-1.75,2.7)--(-1.45,2.7);
\draw[green, line width=0.45mm] (-1.6,2.55)--(-1.6,2.85);
\node at (-2.3,2.8) {{\large $W$}};

\end{tikzpicture}

==> squareDomain.tex <==
\begin{figure}[h!]
\centering

\begin{tikzpicture}[use Hobby shortcut,closed=true,scale=1.5]

\draw[fill=gray!40!] (-1.45,1.4)--(1.35,1.4)--(1.35,-1.4)--(-1.45,-1.4);
\draw[black, line width=0.25mm]  (1.35,1.4)--(1.35,-1.4);
\draw[black, line width=0.25mm]  (1.38,1.4)--(1.38,-1.4);
\node at (1.7,0) {{\large $\partial \Omega+$}};

\draw[black, line width=0.25mm]  (-1.45,1.4)--(-1.45,-1.4);
\draw[black, line width=0.25mm]  (-1.48,1.4)--(-1.48,-1.4);
\node at (-1.8,0) {{\large $\partial \Omega-$}};

\draw[blue, line width=0.45mm]  (-1.45,1.4)--(1.35,1.4);
\node[blue] at (1,1.55) {{\large $\partial \Omega_{\ell}$}};
\draw[blue, line width=0.45mm]  (-1.45,-1.4)--(1.35,-1.4);


\draw[fill=white, postaction={pattern=north east lines wide}] (0,0).. (-0.2,0).. (-0.4,0.2) .. (-0.2,0.7).. (-0.1,0.6).. (0.2,0.5).. (0.3,0.4).. (0.3,0.2).. (0,0);
\draw[line width=0.5mm, red] (0,0).. (-0.2,0).. (-0.4,0.2) .. (-0.2,0.7).. (-0.1,0.6).. (0.2,0.5).. (0.3,0.4).. (0.3,0.2).. (0,0);

\draw[fill=white, postaction={pattern=north east lines wide}] (-0.2,-0.2).. (-0.2,-0.4).. (-0.3,-0.5) .. (-0.65,-0.5).. (-0.65,-0.2).. (-0.5,-0.05).. (-0.2,-0.2);
\draw[line width=0.5mm, red] (-0.2,-0.2).. (-0.2,-0.4).. (-0.3,-0.5) .. (-0.65,-0.5).. (-0.65,-0.2).. (-0.5,-0.05).. (-0.2,-0.2);

\draw[fill=white, postaction={pattern=north east lines wide}] (0.2,-0.25)..(0.4,-0.3)..(0.6,-0.5)..(0.4,-0.7)..(0,-0.5)..(0.2,-0.25);   
\draw[line width=0.5mm, red] (0.2,-0.25)..(0.4,-0.3)..(0.6,-0.5)..(0.4,-0.7)..(0,-0.5)..(0.2,-0.25);

\draw[fill=white, postaction={pattern=north east lines wide}] (0.7,-0.25)..(0.5,-0.1)..(0.7,0.35)..(1,0.3)..(1.2,0.1)..(0.7,-0.25);
\draw[line width=0.5mm, red] (0.7,-0.25)..(0.5,-0.1)..(0.7,0.35)..(1,0.3)..(1.2,0.1)..(0.7,-0.25);

\draw[fill=white, postaction={pattern=north east lines wide}] (0.55,0.6)..(0.5,0.8)..(0.9,1.2)..(1.1,0.75)..(0.8,0.5)..(0.55,0.6);
\draw[line width=0.5mm, red] (0.55,0.6)..(0.5,0.8)..(0.9,1.2)..(1.1,0.75)..(0.8,0.5)..(0.55,0.6);

\draw[fill=white, postaction={pattern=north east lines wide}] (-0.22,1.1)..(-0.2,0.85)..(-0.1,0.75)..(0.2,0.75)..(0.4,0.9)..(-0.22,1.1);
\draw[line width=0.5mm, red] (-0.22,1.1)..(-0.2,0.85)..(-0.1,0.75)..(0.2,0.75)..(0.4,0.9)..(-0.22,1.1);

\draw[fill=white, postaction={pattern=north east lines wide}] (1.3,-0.5)..(1.1,-0.4)..(1,-0.5)..(0.55,-0.9)..(0.5,-1)..(0.6,-1.1)..(1.3,-0.5);
\draw[line width=0.5mm, red] (1.3,-0.5)..(1.1,-0.4)..(1,-0.5)..(0.55,-0.9)..(0.5,-1)..(0.6,-1.1)..(1.3,-0.5);

\draw[fill=white, postaction={pattern=north east lines wide}] (0.2,-0.8)..(0.05,-0.7)..(-0.2,-0.65)..(-0.4,-0.7)..(0.2,-0.8);
\draw[line width=0.5mm, red]  (0.2,-0.8)..(0.05,-0.7)..(-0.2,-0.65)..(-0.4,-0.7)..(0.2,-0.8);

\draw[fill=white, postaction={pattern=north east lines wide}] (-0.8,-1.05)..(-0.7,-0.6)..(-1,-0.4)..(-1.3,-1)..(-0.8,-1.05);
\draw[line width=0.5mm, red] (-0.8,-1.05)..(-0.7,-0.6)..(-1,-0.4)..(-1.3,-1)..(-0.8,-1.05);

\draw[fill=white, postaction={pattern=north east lines wide}] (-1,0)..(-0.6,0.2)..(-0.6,0.3)..(-0.9,0.45)..(-1.2,0.4)..(-1.2,0.1)..(-1,0);
\draw[line width=0.5mm, red] (-1,0)..(-0.6,0.2)..(-0.6,0.3)..(-0.9,0.45)..(-1.2,0.4)..(-1.2,0.1)..(-1,0);

\draw[ red , line width=0.5mm, fill=white,postaction={pattern=north east lines wide}] (-1.3,0.8)..(-1,0.65)..(-0.9,0.7)..(-0.6,0.7)..(-0.6,1.1)..(-0.9,1.2)..(-1.3,0.8);



\node[red] at (0.35,0.6) {{\large $\Gamma$}};


\end{tikzpicture}
\label{fig:cartoon}
\caption{Schematic representation of a representative volume element of a generic two-phase heterogeneous material.}

\end{figure}

